Improved Limit on theta_{13} and Implications for Neutrino Masses in Neutrino-less Double Beta Decay and Cosmology

We analyze the impact of a measurement, or of an improved bound, on theta_{13} for the determination of the effective neutrino mass in neutrino-less double beta decay and cosmology. In particular, we discuss how an improved limit on (or a specific value of) theta_{13} can influence the determination of the neutrino mass spectrum via neutrino-less double beta decay. We also discuss the interplay with improved cosmological neutrino mass searches.

==> Catch_the_Eye.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Catch_the_Eye.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6931,4174)(3646,-4493)
\put(4816,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\dms} s_{12}^{2} c_{13}^{2}$}%
}}}}
\put(4771,-906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\dma} c_{13}^{2} \cos 2\theta_{12}$}%
}}}}
\put(8101,-3111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_1 c_{12}^{2} c_{13}^{2}$}%
}}}}
\put(5311,-1406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{\dma} c_{13}^{2}$}%
}}}}
\put(8506,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_0$}%
}}}}
\put(4951,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|m_{ee}^{(2)}|^{\rm nor}>|m_{ee}^{(3)}|^{\rm nor}$}%
}}}}
\put(7966,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|m_{ee}^{(1)}|^{\rm nor}>|m_{ee}^{(2)}|^{\rm nor}$}%
}}}}
\put(8101,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$- \sqrt{\dms +m_1^{2} }s_{12}^{2}c_{13}^{2}$}%
}}}}
\put(8551,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_0 \frac{1-t_{12}^{2}-2 s_{13}^2}{1+t_{12}^{2}}$}%
}}}}
\put(8101,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\sqrt{\dma+m_1^{2}}s_{13}^{2}$}%
}}}}
\put(4816,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pm \sqrt{\dma} s_{13}^{2}$}%
}}}}
\end{picture}%

